An SMA Survey of Chemistry in Disks around Herbig AeBe Stars

Protoplanetary disks around Herbig AeBe stars are exciting targets for studying the chemical environments where giant planets form. Save for a few disks, however, much of Herbig AeBe disk chemistry is an open frontier. We present a Submillimeter Array (SMA) $\sim$213-268 GHz pilot survey of mm continuum, CO isotopologues, and other small molecules in disks around five Herbig AeBe stars (HD 34282, HD 36112, HD 38120, HD 142666, and HD 144432). We detect or tentatively detect $^{12}$CO 2--1 and $^{13}$CO 2--1 from four disks; C$^{18}$O 2--1 and HCO$^+$ 3--2 from three disks; HCN 3--2, CS 5--4, and DCO$^+$ 3--2 from two disks; and C$_2$H 3--2 and DCN 3--2 from one disk each. H$_2$CO 3--2 is undetected at the sensitivity of our observations. The mm continuum images of HD 34282 suggest a faint, unresolved source $\sim$5\farcs0 away, which could arise from a distant orbital companion or an extended spiral arm. We fold our sample into a compilation of T Tauri and Herbig AeBe/F disks from the literature. Altogether, most line fluxes generally increase with mm continuum flux. Line flux ratios between CO 2--1 isotopologues are nearest to unity for the Herbig AeBe/F disks. This may indicate emitting layers with relatively similar, warmer temperatures and more abundant CO relative to disk dust mass. Lower HCO$^+$ 3--2 flux ratios may reflect less ionization in Herbig AeBe/F disks. Smaller detection rates and flux ratios for DCO$^+$ 3--2, DCN 3--2, and H$_2$CO 3--2 suggest smaller regimes of cold chemistry around the luminous Herbig AeBe/F stars.

==> (inline-0) <==
\begin{deluxetable*}{lccccccc}
\tablecaption{Stellar Characteristics of the Literature Sample. \label{table_litdisk}}
\tablehead{
Star+Disk              & Distance & Spectral     & $L_*$     & $M_*$     & $F_{\nu}$ & $\nu$   & References \\
System              & (pc) &   Type   & (L$_\Sun$)     & (M$_\Sun$) &     (mJy)    & (GHz)   &  (Distance; Spectral Type; $L_*$; $M_*$; $F_\nu$)
}
 \colnumbers \startdata
\hline
AA Tau             & 135   & K5        & 0.56$_{-0.20}^{+0.20}$   & 0.84$_{-0.04}^{+0.04}$ & 113$\pm$11      & 267               & 1; 2; 3; 4; 5                                   \\
AK Sco             & 140   & F5        & $\sim$4.70               & 2.49$_{-0.10}^{+0.10}$ & 33$\pm$0.07     & 231               & 1; 6; 7; 8; 8                                   \\
AS 205             & 142   & K5        & 2.14$_{-0.62}^{+0.88}$   & 0.87$_{-0.09}^{+0.15}$ & 528$\pm$53      & 267               & 1; 9; 10; 10; 11                                \\
AS 209             & 121   & K5        & 1.41$_{-0.52}^{+0.83}$   & 0.83$_{-0.23}^{+0.24}$ & 229$\pm$23      & 267               & 1; 12; 10; 10; 11                               \\
CI Tau             & 160   & K5.5      & $\sim$0.81               & 0.90$_{-0.02}^{+0.02}$ & $\sim$161       & 231               & 1; 13; 14; 4; 15                                \\
CM Cha             & 192   & K7        & 0.86$_{-0.09}^{+0.11}$   & 0.81$_{-0.18}^{+0.17}$ & 39$\pm$0.20     & 231               & 1; 16; 17; 18; 18                               \\
CQ Tau             & 149   & F5        & $\sim$10.70              & 1.51$_{-0.07}^{+0.07}$ & 258$\pm$26      & 267               & 1; 19; 7; 4; 5                                  \\
CW Tau             & 132   & K3.0      & 2.40$_{-0.66}^{+0.69}$   & 0.64$_{-0.01}^{+0.01}$ & 160$\pm$27      & 337               & 1; 13; 20; 4; 21                                \\
CX Tau             & 127   & M2.5      & 0.37$_{-0.11}^{+0.11}$   & 0.38$_{-0.02}^{+0.02}$ & 25$\pm$7.6      & 337               & 1; 13; 20; 4; 21                                \\
DE Tau             & 128   & M2.3      & 0.39$_{-0.11}^{+0.12}$   & 0.41$_{-0.03}^{+0.03}$ & 84$\pm$10       & 337               & 1; 13; 20; 4; 21                                \\
DM Tau             & 144   & M1        & 0.20$_{-0.02}^{+0.03}$   & 0.55$_{-0.02}^{+0.02}$ & 143$\pm$14      & 267               & 1; 2; 3; 4; 5                                   \\
DO Tau             & 139   & M0.3      & 0.72$_{-0.21}^{+0.17}$   & 0.54$_{-0.12}^{+0.08}$ & $\sim$89        & 300               & 1; 13; 20; 20; 15                               \\
DS Tau             & 158   & M0.4      & $\sim$0.25               & 0.83$_{-0.02}^{+0.02}$ & 40$\pm$6.9      & 337               & 1; 13; 14; 4; 21                                \\
EX Lup             & 155   & M0        & $\sim$0.76               & 0.56$_{-0.13}^{+0.13}$ & 20$\pm$0.30     & 225               & 1; 22; 23; 23; 24                               \\
FP Tau             & 127   & M2.6      & 0.36$_{-0.12}^{+0.10}$   & 0.40$_{-0.01}^{+0.01}$ & 11$\pm$0.02     & 273               & 1; 13; 20; 25; 26                               \\
GM Aur             & 158   & K3        & $\sim$1.20               & 1.14$_{-0.02}^{+0.02}$ & 251$\pm$25      & 267               & 1; 21; 7; 4; 5                                  \\
HD 100453          & 104   & A9        & $\sim$6.00               & $\sim$1.54             & 149$\pm$3.0     & 234               & 1; 27; 7; 7; 28                                 \\
HD 100546          & 108   & B9        & $\sim$24.70              & $\sim$2.30             & $\sim$492       & 231               & 1; 29; 7; 7; 30                                 \\
HD 142527          & 159   & F6        & $\sim$9.90               & $\sim$1.70             & 1030$\pm$100    & 267               & 1; 31; 7; 7; 11                                 \\
HD 143006          & 167   & G7        & 3.80$_{-1.11}^{+1.57}$   & 1.78$_{-0.30}^{+0.22}$ & $\sim$127       & 231               & 1; 9; 10; 10; 15                                \\
HD 163296          & 101   & A1        & 16.98$_{-8.47}^{+16.90}$ & 2.04$_{-0.14}^{+0.25}$ & $\sim$255       & 300               & 1; 31; 10; 10; 15                               \\
HD 169142          & 115   & F3        & $\sim$6.10               & $\sim$1.51             & 226$\pm$23      & 233               & 1; 32; 7; 7; 33                                 \\
Hn 24 A            & 197   & M0        & 1.28$_{-0.16}^{+0.19}$   & 0.57$_{-0.09}^{+0.15}$ & 10$\pm$0.20     & 231               & 34; 35; 17; 18; 18                              \\
IM Lup             & 156   & K5        & 2.57$_{-0.95}^{+1.50}$   & 0.89$_{-0.23}^{+0.21}$ & 331$\pm$33      & 267               & 1; 36; 10; 10; 11                               \\
J0432+1827         & 146   & M5.0      & 0.09$_{-0.06}^{+0.12}$   & 0.19$_{-0.01}^{+0.01}$ & 29$\pm$0.08     & 273               & 1; 13; 20; 25; 26                               \\
J1100-7619         & 193   & M4        & 0.10$_{-0.01}^{+0.01}$   & 0.46$_{-0.06}^{+0.06}$ & 35$\pm$0.08     & 273               & 1; 37; 38; 25; 26                               \\
J1545-3417         & 155   & M5.5      & 0.06$_{-0.01}^{+0.01}$   & 0.15$_{-0.01}^{+0.01}$ & 24$\pm$0.28     & 273               & 1; 37; 38; 38; 26                               \\
J15560210-3655282  & 158   & M1        & $\sim$0.26               & 0.50$_{-0.14}^{+0.14}$ & 24$\pm$0.20     & 225               & 1; 22; 23; 23; 24                               \\
J16000236-4222145  & 160   & M4        & 0.17$_{-0.03}^{+0.04}$   & 0.19$_{-0.05}^{+0.01}$ & 50$\pm$0.38     & 225               & 1; 36; 38; 38; 24                               \\
J1604-2130         & 145   & K2        & $\sim$0.60               & $\sim$1.10             & $\sim$956       & 300               & 1; 39; 7; 7; 15                                 \\
J16070384-3911113  & 152   & M4.5      & 0.10$_{-0.01}^{+0.02}$   & 0.22$_{-0.01}^{+0.03}$ & 1.0$\pm$0.3     & 225               & 1; 36; 38; 38; 24                               \\
J16070854-3914075  & 175   & M         & 0.14$_{-0.02}^{+0.03}$   & 0.22$_{-0.01}^{+0.02}$ & 92$\pm$1.5      & 337               & 1; 40; 38; 38; 41                               \\
J16085324-3914401  & 163   & M3        & $\sim$0.21               & $\sim$0.31             & 8.0$\pm$0.1     & 225               & 1; 42; 42; 42; 24                               \\
J1609-1908         & 137   & K9        & 0.35$_{-0.14}^{+0.22}$   & 0.65$_{-0.18}^{+0.31}$ & $\sim$237       & 300               & 1; 43; 38; 38; 15                               \\
J16090141-3925119  & 159   & M4        & 0.09$_{-0.01}^{+0.01}$   & 0.26$_{-0.02}^{+0.03}$ & 5.5$\pm$0.4     & 225               & 1; 36; 38; 38; 24                               \\
J16102955-3922144  & 160   & M4.5      & 0.10$_{-0.01}^{+0.02}$   & 0.22$_{-0.01}^{+0.03}$ & 2.9$\pm$0.2     & 225               & 1; 36; 38; 38; 24                               \\
J1612-1859         & 135   & M0.5      & $\sim$0.29               & $\sim$0.56             & $\sim$69        & 231               & 1; 43; 44; 44; 15                               \\
J1614-1906         & 140   & M0        & 0.47$_{-0.22}^{+0.40}$   & 0.62$_{-0.17}^{+0.32}$ & $\sim$22        & 231               & 1; 43; 38; 38; 15                               \\
LkCa 15            & 157   & K5        & $\sim$1.00               & 1.14$_{-0.03}^{+0.03}$ & 214$\pm$21      & 267               & 1; 39; 7; 4; 5                                  \\
Lynds 1641 ID 1001 & 400   & K6        & $\sim$0.72               & 0.90$_{-0.20}^{+0.20}$ & 6.8$\pm$0.1     & 225               & 45; 46; 46; 46; 47                              \\
Lynds 1641 ID 1006 & 385   & M0.5      & $\sim$0.45               & 0.45$_{-0.08}^{+0.08}$ & 5.0$\pm$0.1     & 225               & 45; 48; 49; 49; 47                              \\
Lynds 1641 ID 1007 & 369   & M1        & $\sim$0.35               & 0.51$_{-0.08}^{+0.09}$ & 10$\pm$0.10     & 225               & 45; 50; 51; 51; 47                              \\
Lynds 1641 ID 1039 & 380   & M0        & $\sim$1.50               & 0.48$_{-0.06}^{+0.06}$ & 21$\pm$0.10     & 225               & 45; 52; 49; 49; 47                              \\
Lynds 1641 ID 1086 & 428   & M0        & $\sim$0.66               & 0.49$_{-0.07}^{+0.07}$ & 18$\pm$0.10     & 225               & 53; 52; 49; 49; 47                              \\
Lynds 1641 ID 269  & 600   & M3        & $\sim$0.47               & 0.29$_{-0.05}^{+0.05}$ & 13$\pm$0.10     & 225               & 45; 54; 49; 49; 47                              \\
Lynds 1641 ID 307  & 440   & K7.5      & $\sim$0.57               & 0.67$_{-0.19}^{+0.19}$ & 23$\pm$0.10     & 225               & 45; 46; 46; 46; 47                              \\
Lynds 1641 ID 378  & 420   & K7        & $\sim$1.95               & 0.62$_{-0.08}^{+0.08}$ & 29$\pm$0.10     & 225               & 45; 55; 49; 49; 47                              \\
Lynds 1641 ID 399  & 396   & K5        & $\sim$5.83               & 0.85$_{-0.13}^{+0.13}$ & 36$\pm$0.10     & 225               & 45; 55; 49; 49; 47                              \\
Lynds 1641 ID 402  & 310   & M1.5      & $\sim$1.05               & 0.37$_{-0.05}^{+0.05}$ & 5.1$\pm$0.1     & 225               & 45; 56; 49; 49; 47                              \\
Lynds 1641 ID 429  & 390   & M2        & $\sim$1.72               & 0.28$_{-0.04}^{+0.10}$ & 7.2$\pm$0.1     & 225               & 45; 50; 51; 51; 47                              \\
Lynds 1641 ID 477  & 428   & M2.5      & $\sim$0.57               & 0.32$_{-0.09}^{+0.20}$ & 2.6$\pm$0.1     & 225               & 53; 50; 51; 51; 47                              \\
Lynds 1641 ID 483  & 400   & G1        & $\sim$8.11               & 1.95$_{-0.16}^{+0.16}$ & 9.2$\pm$0.1     & 225               & 45; 50; 51; 51; 47                              \\
Lynds 1641 ID 487  & 428   & M0.5      & $\sim$1.13               & 0.54$_{-0.23}^{+0.23}$ & 2.9$\pm$0.1     & 225               & 53; 46; 46; 46; 47                              \\
Lynds 1641 ID 525  & 450   & M1        & $\sim$1.13               & 0.40$_{-0.06}^{+0.06}$ & 11$\pm$0.10     & 225               & 45; 57; 49; 49; 47                              \\
Lynds 1641 ID 556  & 410   & M1.5      & $\sim$0.33               & 0.42$_{-0.04}^{+0.04}$ & 8.9$\pm$0.1     & 225               & 45; 58; 49; 49; 47                              \\
Lynds 1641 ID 633  & 390   & M3        & $\sim$1.07               & 0.29$_{-0.04}^{+0.04}$ & 1.2$\pm$0.1     & 225               & 45; 52; 49; 49; 47                              \\
Lynds 1641 ID 761  & 440   & M0        & $\sim$1.04               & 0.48$_{-0.07}^{+0.07}$ & 9.1$\pm$0.1     & 225               & 45; 59; 49; 49; 47                              \\
Lynds 1641 ID 762  & 390   & M2.5      & $\sim$0.85               & 0.31$_{-0.04}^{+0.04}$ & 21$\pm$0.10     & 225               & 45; 52; 49; 49; 47                              \\
Lynds 1641 ID 848  & 380   & K7.5      & $\sim$2.05               & 0.61$_{-0.08}^{+0.08}$ & 5.8$\pm$0.1     & 225               & 45; 52; 49; 49; 47                              \\
Lynds 1641 ID 971  & 387   & G9        & $\sim$4.47               & 1.88$_{-0.09}^{+0.09}$ & 6.5$\pm$0.1     & 225               & 45; 46; 46; 46; 47                              \\
MWC 480            & 156   & A5        & $\sim$19.60              & 2.11$_{-0.06}^{+0.06}$ & 427$\pm$43      & 267               & 1; 21; 7; 4; 5                                  \\
MY Lup             & 157   & K0        & 0.87$_{-0.32}^{+0.51}$   & 1.23$_{-0.32}^{+0.09}$ & $\sim$79        & 239               & 1; 36; 10; 10; 60                               \\
PDS 70             & 112   & K5        & $\sim$1.20               & $\sim$0.83             & $\sim$58        & 225               & 1; 6; 7; 7; 61                                  \\
RU Lup             & 158   & K7        & 1.45$_{-0.53}^{+0.85}$   & 0.63$_{-0.14}^{+0.20}$ & $\sim$203       & 239               & 1; 36; 10; 10; 60                               \\
RW Aur A           & 139   & K0        & 4.37$_{-0.65}^{+1.66}$   & 1.58$_{-0.14}^{+0.32}$ & 56$\pm$7.8      & 337               & 62; 13; 20; 20; 21                              \\
RW Aur B           & 139   & K6.5      & 1.00$_{-0.07}^{+0.26}$   & 0.66$_{-0.03}^{+0.12}$ & 13$\pm$2.9      & 337               & 62; 13; 20; 20; 21                              \\
RY Lup             & 153   & K2        & 1.91$_{-0.70}^{+1.11}$   & 1.38$_{-0.23}^{+0.17}$ & 86$\pm$0.68     & 225               & 1; 36; 63; 63; 24                               \\
SAO 206462         & 135   & F4        & $\sim$8.80               & $\sim$1.70             & 269$\pm$27      & 267               & 1; 31; 7; 7; 11                                 \\
SU Aur             & 157   & G8        & $\sim$10.70              & $\sim$2.25             & 71$\pm$8.6      & 337               & 1; 21; 7; 7; 21                                 \\
Sz 111             & 158   & M1        & 0.21$_{-0.08}^{+0.12}$   & 0.54$_{-0.16}^{+0.11}$ & 60$\pm$0.49     & 225               & 1; 64; 63; 63; 24                               \\
Sz 114             & 157   & M5        & 0.20$_{-0.08}^{+0.12}$   & 0.17$_{-0.03}^{+0.04}$ & $\sim$49        & 239               & 1; 36; 10; 10; 60                               \\
Sz 118             & 161   & K5        & $\sim$0.72               & $\sim$1.10             & 23$\pm$0.26     & 225               & 1; 36; 42; 42; 24                               \\
Sz 129             & 160   & K7        & $\sim$0.43               & $\sim$0.82             & $\sim$86        & 239               & 1; 42; 42; 42; 60                               \\
Sz 130             & 159   & M2        & $\sim$0.18               & $\sim$0.37             & 2.0$\pm$0.2     & 225               & 1; 42; 42; 42; 24                               \\
Sz 133             & 116   & K2        & 1.05$_{-0.48}^{+0.90}$   & 0.98$_{-0.25}^{+0.12}$ & 27$\pm$0.24     & 225               & 1; 36; 63; 63; 24                               \\
Sz 46              & 196   & M1        & 0.40$_{-0.04}^{+0.05}$   & 0.54$_{-0.12}^{+0.12}$ & 2.8$\pm$0.2     & 231               & 34; 35; 17; 18; 18                              \\
Sz 49              & 194   & M0.5      & 0.24$_{-0.03}^{+0.04}$   & 0.57$_{-0.11}^{+0.13}$ & 11$\pm$0.30     & 231               & 34; 35; 17; 18; 18                              \\
Sz 53              & 198   & M1        & 0.40$_{-0.04}^{+0.05}$   & 0.54$_{-0.12}^{+0.12}$ & 4.8$\pm$0.2     & 231               & 34; 35; 17; 18; 18                              \\
Sz 58              & 194   & K5        & 0.82$_{-0.12}^{+0.14}$   & 1.01$_{-0.14}^{+0.13}$ & 61$\pm$0.30     & 231               & 34; 35; 17; 18; 18                              \\
Sz 61              & 199   & K5        & 1.47$_{-0.16}^{+0.18}$   & 1.07$_{-0.21}^{+0.19}$ & 45$\pm$0.20     & 231               & 34; 35; 17; 18; 18                              \\
Sz 63              & 200   & M3        & 0.29$_{-0.04}^{+0.04}$   & 0.33$_{-0.09}^{+0.12}$ & 20$\pm$0.20     & 231               & 34; 35; 17; 18; 18                              \\
Sz 65              & 153   & K7        & $\sim$0.89               & $\sim$0.75             & 30$\pm$0.20     & 225               & 1; 42; 42; 42; 24                               \\
Sz 68              & 153   & K2        & $\sim$5.42               & $\sim$2.15             & 66$\pm$0.20     & 225               & 1; 42; 42; 42; 24                               \\
Sz 69              & 153   & M4.5      & 0.09$_{-0.03}^{+0.05}$   & 0.19$_{-0.04}^{+0.04}$ & 9.4$\pm$0.0     & 273               & 1; 36; 63; 63; 26                               \\
Sz 71              & 155   & M1.5      & 0.33$_{-0.12}^{+0.19}$   & 0.46$_{-0.15}^{+0.12}$ & 69$\pm$0.31     & 225               & 1; 36; 63; 63; 24                               \\
Sz 75              & 154   & K6        & 1.45$_{-0.51}^{+0.79}$   & 0.78$_{-0.20}^{+0.18}$ & 34$\pm$0.20     & 225               & 1; 36; 63; 63; 24                               \\
Sz 76              & 156   & M4        & $\sim$0.18               & 0.23$_{-0.04}^{+0.04}$ & 4.7$\pm$0.3     & 225               & 1; 22; 23; 23; 24                               \\
Sz 82              & 156   & K5        & 2.57$_{-0.91}^{+1.41}$   & 0.89$_{-0.23}^{+0.21}$ & 205$\pm$6.0     & 225               & 1; 36; 63; 63; 24                               \\
Sz 83              & 158   & K7        & 1.45$_{-0.53}^{+0.85}$   & 0.63$_{-0.14}^{+0.20}$ & 167$\pm$0.34    & 225               & 1; 64; 63; 63; 24                               \\
Sz 84              & 156   & M5        & 0.12$_{-0.05}^{+0.07}$   & 0.15$_{-0.03}^{+0.03}$ & 13$\pm$0.21     & 225               & 1; 64; 63; 63; 24                               \\
Sz 90              & 160   & K7        & $\sim$0.42               & $\sim$0.80             & 8.7$\pm$0.2     & 225               & 1; 42; 42; 42; 24                               \\
Sz 91              & 159   & M0.5      & $\sim$0.30               & $\sim$0.48             & 9.5$\pm$0.4     & 225               & 1; 39; 7; 7; 24                                 \\
Sz 98              & 156   & K7        & 1.10$_{-0.30}^{+0.20}$   & $\sim$0.60             & 103$\pm$0.63    & 225               & 1; 36; 3; 3; 24                                 \\
TW 3A              & 37    & M4        & 0.10$_{-0.03}^{+0.03}$   & 0.29$_{-0.01}^{+0.01}$ & $\sim$37        & 226               & 1; 65; 66; 66; 67                               \\
TW Hya             & 60    & M2        & $\sim$0.40               & $\sim$1.00             & 737$\pm$3.0     & 266               & 1; 39; 7; 7; 68                                 \\
V1094 Sco          & 155   & K6        & $\sim$1.15               & 0.86$_{-0.18}^{+0.18}$ & 180$\pm$7.0     & 225               & 1; 22; 23; 23; 24                               \\
V4046 Sgr          & 71    & K5        & $\sim$0.70               & $\sim$1.10             & 415$\pm$42      & 267               & 1; 39; 7; 7; 11                                
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Columns 2 and 3: Estimated distance and spectral type, respectively.  Columns 4 and 5: Stellar luminosity and central stellar mass, respectively.  For known multi-star systems, the total central stellar luminosity and mass are reported, while the spectral type is reported for the primary star.  Where able, the stellar luminosities and stellar masses are taken from references that have calculated or updated values using parallaxes from recent studies (e.g., \textit{Gaia}; column 2).  Dynamical stellar masses are used when known in the literature; otherwise, stellar masses were estimated in the literature using stellar evolutionary models.  Values for which no error is given in the literature are marked with a `$\sim$'.  Columns 5 and 6: Millimeter-wavelength continuum flux and corresponding continuum frequency, respectively.  Column 7: Reference numbers for the distance, spectral type, stellar luminosity, stellar mass, and mm continuum flux, in that order.  References:
(1)~\cite{cite_gaia2016, cite_gaia2018b}; (2)~\cite{cite_herbigetal1977}; (3)~\cite{cite_vandermareletal2019}; (4)~\cite{cite_simonetal2019}; (5)~\cite{cite_obergetal2010}; (6)~\cite{cite_simbad2000}; (7)~\cite{cite_dongetal2018}; (8)~\cite{cite_czekalaetal2015}; (9)~\cite{cite_luhmanetal2012}; (10)~\cite{cite_andrewsetal2018b}; (11)~\cite{cite_obergetal2011}; (12)~\cite{cite_herbigetal1988}; (13)~\cite{cite_herczegetal2014}; (14)~\cite{cite_longetal2018}; (15)~\cite{cite_peguesetal2020}; (16)~\cite{cite_spezzietal2008}; (17) value from~\cite{cite_spezzietal2008}, scaled to distance in column 2; (18)~\cite{cite_villenaveetal2021}; (19)~\cite{cite_pecautetal2013}; (20)~\cite{cite_akesonetal2019}; (21)~\cite{cite_andrewsetal2013}; (22)~\cite{cite_alcalaetal2014, cite_alcalaetal2017}; (23)~\cite{cite_sanchisetal2020}; (24)~\cite{cite_ansdelletal2018}; (25)~\cite{cite_peguesetal2021a}; (26)~\cite{cite_peguesetal2021b}; (27)~\cite{cite_vieiraetal2003}; (28)~\cite{cite_vanderplasetal2019}; (29)~\cite{cite_theetal1994}; (30)~\cite{cite_mileyetal2019}; (31)~\cite{cite_fairlambetal2015}; (32)~\cite{cite_murphyetal2017}; (33)~\cite{cite_fedeleetal2017}; (34)~\cite{cite_gallietal2021}; (35)~\cite{cite_spezzietal2013}; (36)~\cite{cite_alcalaetal2017}; (37)~\cite{cite_manaraetal2017}; (38)~\cite{cite_hendleretal2020}; (39)~\cite{cite_vandermareletal2016}; (40) assumed based on stellar mass; (41)~\cite{cite_ansdelletal2017}; (42)~\cite{cite_alcalaetal2019}; (43)~\cite{cite_barenfeldetal2016}; (44)~\cite{cite_peguesetal2020} via methodology of~\cite{cite_andrewsetal2018b}; (45)~\cite{cite_bailerjonesetal2020}; (46)~\cite{cite_fangetal2013} at a distance of 450 pc; (47)~\cite{cite_grantetal2021}; (48)~\cite{cite_hernandezetal2008, cite_hernandezetal2009}; (49)~\cite{cite_kimetal2016} at a distance of 414 pc; (50)~\cite{cite_fangetal2009}; (51)~\cite{cite_fangetal2009} at a distance of 450 pc; (52)~\cite{cite_hsuetal2012}; (53)~\cite{cite_kounkeletal2017}; (54)~\cite{cite_hernandezetal2008}; (55)~\cite{cite_allenetal1995, cite_fangetal2009, cite_hsuetal2012}; (56)~\cite{cite_fangetal2009, cite_hsuetal2012}; (57)~\cite{cite_fangetal2013}; (58) based on~\cite{cite_allenetal2008, cite_hsuetal2012}; (59)~\cite{cite_allenetal2008}; (60)~\cite{cite_andrewsetal2018b}; (61)~\cite{cite_facchinietal2021}; (62) used in~\cite{cite_akesonetal2019}, based on \textit{Gaia}~\citep[e.g.,][]{cite_gaia2016, cite_gaia2018b}; (63)~\cite{cite_andrewsetal2018a}; (64)~\cite{cite_alcalaetal2014}; (65)~\cite{cite_kelloggetal2017}; (66) scaled from value in~\cite{cite_kelloggetal2017} by~\cite{cite_czekalaetal2021}; (67)~\cite{cite_czekalaetal2021}; (68)~\cite{cite_kastneretal2015}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable}{lcc}
\tablecaption{$^{12}$CO 2--1 Fluxes for the Literature Sample. \label{table_litmol_12CO}}
\tablehead{
Star+Disk              & $^{12}$CO 2--1 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & 8200$\pm$160 (S)    & \cite{cite_obergetal2010}                      \\ % & 12CO       \\
AK Sco             & 2210$\pm$10 (A)     & \cite{cite_czekalaetal2015}                    \\ % & 12CO       \\
AS 205             & 19230$\pm$270 (A)   & \cite{cite_salyketal2014}                      \\ % & 12CO       \\
AS 209             & 7790$\pm$45 (A)     & \cite{cite_mapsI_2021}                  \\ % & 12CO       \\
CM Cha             & 670$\pm$40 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
CQ Tau             & 3100$\pm$180 (S)    & \cite{cite_obergetal2010}                      \\ % & 12CO       \\
DM Tau             & 14870$\pm$120 (S)   & \cite{cite_obergetal2010}                      \\ % & 12CO       \\
FP Tau             & 781$\pm$11 (A)      & \cite{cite_peguesetal2021b}                    \\ % & 12CO       \\
GM Aur             & 19844$\pm$74 (A)    & \cite{cite_mapsI_2021}                  \\ % & 12CO       \\
HD 100453          & 2340$\pm$60 (A)     & \cite{cite_vanderplasetal2019}                 \\ % & 12CO       \\
HD 142527          & $\sim$17400 (A)     & \cite{cite_perezetal2015}                      \\ % & 12CO       \\
HD 163296          & 45246$\pm$102 (A)   & \cite{cite_mapsI_2021}                  \\ % & 12CO       \\
HD 169142          & 14000$\pm$2000 (A)  & \cite{cite_fedeleetal2017}                     \\ % & 12CO       \\
Hn 24 A            & 350$\pm$40 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
IM Lup             & 22342$\pm$94 (A)    & \cite{cite_mapsI_2021}                  \\ % & 12CO       \\
J0432+1827         & 1847$\pm$13 (A)     & \cite{cite_peguesetal2021b}                    \\ % & 12CO       \\
J1100-7619         & 1306$\pm$6 (A)      & \cite{cite_peguesetal2021b}                    \\ % & 12CO       \\
J1545-3417         & 738$\pm$10 (A)      & \cite{cite_peguesetal2021b}                    \\ % & 12CO       \\
J1609-1908         & 860$\pm$21 (A)      & \cite{cite_andersonetal2019}                   \\ % & 12CO       \\
LkCa 15            & 13940$\pm$150 (S)   & \cite{cite_obergetal2010}                      \\ % & 12CO       \\
Lynds 1641 ID 1001 & 830$\pm$50 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 1006 & 180$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 1007 & 280$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 1039 & 930$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 1086 & 260$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 269  & 610$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 307  & 370$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 378  & 2930$\pm$40 (A)     & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 399  & 1320$\pm$60 (A)     & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 402  & 520$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 429  & 600$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 477  & 260$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 483  & 180$\pm$20 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 487  & 200$\pm$200 (A)     & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 525  & 670$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 556  & 290$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 633  & 230$\pm$20 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 761  & 1010$\pm$40 (A)     & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 762  & 1570$\pm$30 (A)     & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 848  & 450$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
Lynds 1641 ID 971  & 410$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 12CO       \\
MWC 480            & 23226$\pm$63 (A)    & \cite{cite_mapsI_2021}                  \\ % & 12CO       \\
PDS 70             & 6109$\pm$26 (A)     & \cite{cite_facchinietal2021}                   \\ % & 12CO       \\
RU Lup             & $\sim$20000 (A)     & \cite{cite_huangetal2020b}                     \\ % & 12CO       \\
RW Aur A           & 3420$\pm$30 (A)     & \cite{cite_rodriguezetal2018}                  \\ % & 12CO       \\
RW Aur B           & 860$\pm$30 (A)      & \cite{cite_rodriguezetal2018}                  \\ % & 12CO       \\
SAO 206462         & 10390$\pm$210 (S)   & \cite{cite_obergetal2011}                      \\ % & 12CO       \\
Sz 46              & 120$\pm$10 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 49              & 610$\pm$40 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 53              & 840$\pm$60 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 58              & 4010$\pm$240 (A)    & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 61              & 1310$\pm$80 (A)     & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 63              & 1040$\pm$70 (A)     & \cite{cite_villenaveetal2021}                  \\ % & 12CO       \\
Sz 69              & 2001$\pm$15 (A)     & \cite{cite_peguesetal2021b}                    \\ % & 12CO       \\
Sz 91              & 4932$\pm$23 (A)     & \cite{cite_canovasetal2016}                    \\ % & 12CO       \\
TW 3A              & $\sim$526 (A)       & \cite{cite_czekalaetal2021}                    \\ % & 12CO       \\
TW Hya             & 17800$\pm$267 (A)   & \cite{cite_calahanetal2021}                    \\ % & 12CO       \\
V4046 Sgr          & 29300$\pm$540 (A)   & \cite{cite_kastneretal2018}                     % & 12CO       \\
\enddata
\tablecomments{Columns 1 and 2: $^{12}$CO 2--1 line fluxes for sources from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for 13CO
\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{$^{13}$CO 2--1 Fluxes from the Literature Sample. \label{table_litmol_13CO}}
\tablehead{
Star+Disk              & $^{13}$CO 2--1 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AK Sco             & 540$\pm$10 (A)      & \cite{cite_czekalaetal2015}                    \\ % & 13CO       \\
AS 205             & 1860$\pm$40 (A)     & \cite{cite_salyketal2014}                      \\ % & 13CO       \\
AS 209             & 2269$\pm$38 (A)     & \cite{cite_mapsI_2021}                  \\ % & 13CO       \\
CX Tau             & $\sim$400 (I)       & \cite{cite_pietuetal2014}                      \\ % & 13CO       \\
DE Tau             & $\sim$400 (I)       & \cite{cite_pietuetal2014}                      \\ % & 13CO       \\
DS Tau             & $\sim$500 (I)       & \cite{cite_pietuetal2014}                      \\ % & 13CO       \\
EX Lup             & 760$\pm$200 (A)     & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
FP Tau             & 232$\pm$8 (A)       & \cite{cite_peguesetal2021b}                    \\ % & 13CO       \\
GM Aur             & 5028$\pm$48 (A)     & \cite{cite_mapsI_2021}                  \\ % & 13CO       \\
HD 100453          & 900$\pm$30 (A)      & \cite{cite_vanderplasetal2019}                 \\ % & 13CO       \\
HD 100546          & $\sim$12872 (A)     & \cite{cite_mileyetal2019}                      \\ % & 13CO       \\
HD 142527          & $\sim$11400 (A)     & \cite{cite_perezetal2015}                      \\ % & 13CO       \\
HD 163296          & 15885$\pm$80 (A)    & \cite{cite_mapsI_2021}                  \\ % & 13CO       \\
HD 169142          & 7600$\pm$600 (A)    & \cite{cite_fedeleetal2017}                     \\ % & 13CO       \\
IM Lup             & 8370$\pm$83 (A)     & \cite{cite_mapsI_2021}                  \\ % & 13CO       \\
J0432+1827         & 537$\pm$9 (A)       & \cite{cite_peguesetal2021b}                    \\ % & 13CO       \\
J1100-7619         & 417$\pm$6 (A)       & \cite{cite_peguesetal2021b}                    \\ % & 13CO       \\
J1545-3417         & 218$\pm$8 (A)       & \cite{cite_peguesetal2021b}                    \\ % & 13CO       \\
J15560210-3655282  & 450$\pm$100 (A)     & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
J16000236-4222145  & 976$\pm$325 (A)     & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
J16070384-3911113  & 805$\pm$117 (A)     & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
J1609-1908         & 118$\pm$26 (A)      & \cite{cite_bergneretal2020}                    \\ % & 13CO       \\
J16090141-3925119  & 642$\pm$79 (A)      & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
J16102955-3922144  & 137$\pm$38 (A)      & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
J1612-1859         & 103$\pm$20 (A)      & \cite{cite_bergneretal2020}                    \\ % & 13CO       \\
J1614-1906         & 75$\pm$22 (A)       & \cite{cite_bergneretal2020}                    \\ % & 13CO       \\
Lynds 1641 ID 1039 & 190$\pm$20 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 269  & 90$\pm$20 (A)       & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 307  & 210$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 378  & 620$\pm$40 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 399  & 160$\pm$20 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 525  & 260$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 556  & 240$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 762  & 370$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
Lynds 1641 ID 971  & 200$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & 13CO       \\
MWC 480            & 8361$\pm$57 (A)     & \cite{cite_mapsI_2021}                       \\ % & 13CO       \\
PDS 70             & 1846$\pm$14 (A)     & \cite{cite_facchinietal2021}                   \\ % & 13CO       \\
RU Lup             & 1200$\pm$200 (A)    & \cite{cite_huangetal2020b}                     \\ % & 13CO       \\
RW Aur A           & 260$\pm$30 (A)      & \cite{cite_rodriguezetal2018}                  \\ % & 13CO       \\
RW Aur B           & 100$\pm$30 (A)      & \cite{cite_rodriguezetal2018}                  \\ % & 13CO       \\
RY Lup             & 2502$\pm$416 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
SU Aur             & 1100$\pm$400 (I)    & \cite{cite_pietuetal2014}                      \\ % & 13CO       \\
Sz 111             & 2187$\pm$512 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 118             & 80$\pm$26 (A)       & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 133             & 282$\pm$73 (A)      & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 63              & 210$\pm$30 (A)      & \cite{cite_villenaveetal2021}                  \\ % & 13CO       \\
Sz 69              & 345$\pm$13 (A)      & \cite{cite_peguesetal2021b}                    \\ % & 13CO       \\
Sz 75              & 1000$\pm$290 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 76              & 620$\pm$100 (A)     & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 82              & 5893$\pm$166 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 83              & 1076$\pm$152 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 84              & 489$\pm$89 (A)      & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
Sz 91              & 1097$\pm$190 (A)    & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
TW 3A              & $\sim$86 (A)        & \cite{cite_czekalaetal2021}                    \\ % & 13CO       \\
TW Hya             & 2720$\pm$180 (A)    & \cite{cite_qietal2013abc}                      \\ % & 13CO       \\
V1094 Sco          & 13800$\pm$4300 (A)  & \cite{cite_ansdelletal2018}                    \\ % & 13CO       \\
V4046 Sgr          & 8440$\pm$450 (A)    & \cite{cite_kastneretal2018}                     % & 13CO       \\
  \enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: $^{13}$CO 2--1 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Only detected $^{13}$CO 2--1 fluxes are shown from~\cite{cite_ansdelletal2018}.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for C18O
\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{C$^{18}$O 2--1 Fluxes from the Literature Sample. \label{table_litmol_C18O}}
\tablehead{
Star+Disk              & C$^{18}$O 2--1 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AK Sco             & 200$\pm$10 (A)      & \cite{cite_czekalaetal2015}                    \\ % & C18O       \\
AS 205             & 340$\pm$30 (A)      & \cite{cite_salyketal2014}                      \\ % & C18O       \\
AS 209             & 538$\pm$27 (A)      & \cite{cite_mapsI_2021}                  \\ % & C18O       \\
CI Tau             & 549$\pm$17 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
CW Tau             & $\sim$200 (I)       & \cite{cite_pietuetal2014}                      \\ % & C18O       \\
DM Tau             & 998$\pm$17 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
DO Tau             & 210$\pm$12 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
FP Tau             & 91$\pm$7 (A)        & \cite{cite_peguesetal2021b}                    \\ % & C18O       \\
GM Aur             & 1092$\pm$39 (A)     & \cite{cite_mapsI_2021}                  \\ % & C18O       \\
HD 100453          & 390$\pm$20 (A)      & \cite{cite_vanderplasetal2019}                 \\ % & C18O       \\
HD 100546          & $\sim$2948 (A)      & \cite{cite_mileyetal2019}                      \\ % & C18O       \\
HD 142527          & $\sim$3400 (A)      & \cite{cite_perezetal2015}                      \\ % & C18O       \\
HD 143006          & 135$\pm$10 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
HD 163296          & 5783$\pm$51 (A)     & \cite{cite_mapsI_2021}                  \\ % & C18O       \\
HD 169142          & 3900$\pm$500 (A)    & \cite{cite_fedeleetal2017}                     \\ % & C18O       \\
IM Lup             & 1592$\pm$60 (A)     & \cite{cite_mapsI_2021}                  \\ % & C18O       \\
J0432+1827         & 148$\pm$9 (A)       & \cite{cite_peguesetal2021b}                    \\ % & C18O       \\
J1100-7619         & 71$\pm$4 (A)        & \cite{cite_peguesetal2021b}                    \\ % & C18O       \\
J1545-3417         & 89$\pm$10 (A)       & \cite{cite_peguesetal2021b}                    \\ % & C18O       \\
J16000236-4222145  & 52$\pm$15 (A)       & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
J1604-2130         & 1267$\pm$7 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
J1609-1908         & 43$\pm$17 (A)       & \cite{cite_andersonetal2019}                   \\ % & C18O       \\
LkCa 15            & 619$\pm$18 (A)      & \cite{cite_peguesetal2020}                     \\ % & C18O       \\
Lynds 1641 ID 378  & 150$\pm$30 (A)      & \cite{cite_grantetal2021}                      \\ % & C18O       \\
Lynds 1641 ID 556  & 80$\pm$20 (A)       & \cite{cite_grantetal2021}                      \\ % & C18O       \\
MWC 480            & 3017$\pm$41 (A)     & \cite{cite_mapsI_2021}                  \\ % & C18O       \\
PDS 70             & 465$\pm$9 (A)       & \cite{cite_facchinietal2021}                   \\ % & C18O       \\
RU Lup             & 340$\pm$30 (A)      & \cite{cite_huangetal2020b}                     \\ % & C18O       \\
RW Aur A           & 90$\pm$30 (A)       & \cite{cite_rodriguezetal2018}                  \\ % & C18O       \\
RW Aur B           & $<$90 (A)           & \cite{cite_rodriguezetal2018}                  \\ % & C18O       \\
RY Lup             & 765$\pm$67 (A)      & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
Sz 111             & 586$\pm$83 (A)      & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
Sz 69              & 38$\pm$7 (A)        & \cite{cite_peguesetal2021b}                    \\ % & C18O       \\
Sz 75              & 120$\pm$30 (A)      & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
Sz 82              & 1325$\pm$63 (A)     & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
Sz 83              & 543$\pm$111 (A)     & \cite{cite_ansdelletal2018}                    \\ % & C18O       \\
TW Hya             & 570$\pm$85 (A)      & \cite{cite_calahanetal2021}                    \\ % & C18O       \\
V4046 Sgr          & 1184$\pm$18 (A)     & \cite{cite_peguesetal2020}                      % & C18O       \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: C$^{18}$O 2--1 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Only detected C$^{18}$O 2--1 fluxes are shown from~\cite{cite_ansdelletal2018}.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for C2H
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{C$_2$H 3--2 Fluxes from the Literature Sample. \label{table_litmol_CCH32a}}
\tablehead{
Star+Disk              & C$_2$H 3--2 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AS 209             & 2709$\pm$290 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
CI Tau             & 1041$\pm$110 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
DM Tau             & 2013$\pm$200 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
DO Tau             & $<$62 (A)           & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
FP Tau             & 140$\pm$18 (A)      & \cite{cite_peguesetal2021b}                    \\ % & CCH32a     \\
GM Aur             & 801$\pm$141 (A)     & \cite{cite_mapsVI_2021}                 \\ % & CCH32a     \\
HD 143006          & 435$\pm$56 (A)      & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
HD 163296          & 4396$\pm$440 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
IM Lup             & 1450$\pm$170 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
J0432+1827         & 288$\pm$19 (A)      & \cite{cite_peguesetal2021b}                    \\ % & CCH32a     \\
J1100-7619         & 1180$\pm$17 (A)     & \cite{cite_peguesetal2021b}                    \\ % & CCH32a     \\
J1545-3417         & 61$\pm$12 (A)       & \cite{cite_peguesetal2021b}                    \\ % & CCH32a     \\
J1604-2130         & 2632$\pm$270 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
J16070384-3911113  & $<$16 (A)           & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
J16070854-3914075  & 647$\pm$55 (A)      & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
J1609-1908         & 563$\pm$70 (A)      & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
J16090141-3925119  & 200$\pm$46 (A)      & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
J1612-1859         & $<$97 (A)           & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
J1614-1906         & $<$100 (A)          & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
LkCa 15            & 2435$\pm$250 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
MWC 480            & 1846$\pm$190 (A)    & \cite{cite_bergneretal2019}                    \\ % & CCH32a     \\
MY Lup             & 284$\pm$21 (A)      & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
PDS 70             & 1930$\pm$25 (A)     & \cite{cite_facchinietal2021}                   \\ % & CCH32a     \\
Sz 114             & 383$\pm$32 (A)      & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
Sz 129             & 107$\pm$16 (A)      & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
Sz 68              & $<$5 (A)            & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
Sz 69              & 28$\pm$8 (A)        & \cite{cite_peguesetal2021b}                    \\ % & CCH32a     \\
Sz 71              & 1101$\pm$46 (A)     & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
Sz 98              & 1101$\pm$57 (A)     & \cite{cite_miotelloetal2019}                   \\ % & CCH32a     \\
TW Hya             & 6990$\pm$60 (S)     & \cite{cite_kastneretal2015}                    \\ % & CCH32a     \\
V4046 Sgr          & 2962$\pm$300 (A)    & \cite{cite_bergneretal2019}                     % & CCH32a     \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: C$_2$H 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for CS
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{CS 5--4 Fluxes from the Literature Sample. \label{table_litmol_CS}}
\tablehead{
Star+Disk              & CS 5--4 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
CI Tau             & 756$\pm$17 (A)      & \cite{cite_legaletal2019}                      \\ % & CS54       \\
DM Tau             & 388$\pm$9 (A)       & \cite{cite_legaletal2019}                      \\ % & CS54       \\
DO Tau             & 159$\pm$6 (A)       & \cite{cite_legaletal2019}                      \\ % & CS54       \\
LkCa 15            & 1050$\pm$14 (A)     & \cite{cite_legaletal2019}                      \\ % & CS54       \\
MWC 480            & 536$\pm$19 (A)      & \cite{cite_legaletal2019}                      \\ % & CS54       \\
PDS 70             & 450$\pm$6 (A)       & \cite{cite_facchinietal2021}                    % & CS54       \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: C$_2$H 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for DCN
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{DCN 3--2 Fluxes from the Literature Sample. \label{table_litmol_DCN32}}
\tablehead{
Star+Disk              & DCN 3--2 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & $<$270 (S)          & \cite{cite_obergetal2010}                      \\ % & DCN32      \\
AS 205             & $<$270 (S)          & \cite{cite_obergetal2011}                      \\ % & DCN32      \\
AS 209             & 340$\pm$30 (A)      & \cite{cite_huangetal2017}                      \\ % & DCN32      \\
CI Tau             & 27$\pm$10 (A)       & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
CQ Tau             & $<$255 (S)          & \cite{cite_obergetal2010}                      \\ % & DCN32      \\
DM Tau             & $<$46 (A)           & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
DO Tau             & $<$29 (A)           & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
FP Tau             & $<$6 (A)            & \cite{cite_peguesetal2021b}                    \\ % & DCN32      \\
GM Aur             & 37$\pm$6 (A)        & \cite{cite_mapsX_2021}                       \\ % & DCN32      \\
HD 142527          & $<$390 (S)          & \cite{cite_obergetal2011}                      \\ % & DCN32      \\
HD 143006          & 82$\pm$15 (A)       & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
HD 163296          & 120$\pm$20 (A)      & \cite{cite_huangetal2017}                      \\ % & DCN32      \\
IM Lup             & 90$\pm$13 (A)       & \cite{cite_huangetal2017}                      \\ % & DCN32      \\
J0432+1827         & $<$18 (A)           & \cite{cite_peguesetal2021b}                    \\ % & DCN32      \\
J1100-7619         & 15$\pm$3 (A)        & \cite{cite_peguesetal2021b}                    \\ % & DCN32      \\
J1545-3417         & $<$14 (A)           & \cite{cite_peguesetal2021b}                    \\ % & DCN32      \\
J1604-2130         & 295$\pm$31 (A)      & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
J1609-1908         & 67$\pm$18 (A)       & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
J1612-1859         & $<$36 (A)           & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
J1614-1906         & $<$51 (A)           & \cite{cite_bergneretal2020}                    \\ % & DCN32      \\
LkCa 15            & 280$\pm$30 (A)      & \cite{cite_huangetal2017}                      \\ % & DCN32      \\
MWC 480            & 70$\pm$20 (A)       & \cite{cite_huangetal2017}                      \\ % & DCN32      \\
PDS 70             & 209$\pm$11 (A)      & \cite{cite_facchinietal2021}                   \\ % & DCN32      \\
SAO 206462         & $<$435 (S)          & \cite{cite_obergetal2011}                      \\ % & DCN32      \\
Sz 69              & $<$9 (A)            & \cite{cite_peguesetal2021b}                    \\ % & DCN32      \\
TW Hya             & 641$\pm$20 (A)      & \cite{cite_obergetal2021a}                      \\ % & DCN32      \\
V4046 Sgr          & 680$\pm$210 (A)     & \cite{cite_kastneretal2018}                     % & DCN32      \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: DCN 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for DCO+
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{DCO$^+$ 3--2 Fluxes from the Literature Sample. \label{table_litmol_DCOplus}}
\tablehead{
Star+Disk              & DCO$^+$ 3--2 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & $<$270 (S)          & \cite{cite_obergetal2010}                      \\ % & DCO+       \\
AS 205             & $<$300 (S)          & \cite{cite_obergetal2011}                      \\ % & DCO+       \\
AS 209             & 480$\pm$30 (A)      & \cite{cite_huangetal2017}                      \\ % & DCO+       \\
CQ Tau             & $<$345 (S)          & \cite{cite_obergetal2010}                      \\ % & DCO+       \\
DM Tau             & 710$\pm$40 (S)      & \cite{cite_obergetal2010}                      \\ % & DCO+       \\
GM Aur             & $<$225 (S)          & \cite{cite_obergetal2010}                      \\ % & DCO+       \\
HD 142527          & $<$405 (S)          & \cite{cite_obergetal2011}                      \\ % & DCO+       \\
HD 163296          & 1290$\pm$40 (A)     & \cite{cite_huangetal2017}                      \\ % & DCO+       \\
HD 169142          & 730$\pm$73 (A)      & \cite{cite_carneyetal2018}                     \\ % & DCO+       \\
IM Lup             & 490$\pm$20 (A)      & \cite{cite_huangetal2017}                      \\ % & DCO+       \\
LkCa 15            & 400$\pm$30 (A)      & \cite{cite_huangetal2017}                      \\ % & DCO+       \\
MWC 480            & 420$\pm$30 (A)      & \cite{cite_huangetal2017}                      \\ % & DCO+       \\
RU Lup             & 54$\pm$16 (A)       & \cite{cite_huangetal2020b}                     \\ % & DCO+       \\
SAO 206462         & $<$510 (S)          & \cite{cite_obergetal2011}                      \\ % & DCO+       \\
TW Hya             & 1904$\pm$19 (A)     & \cite{cite_obergetal2021a}                      \\ % & DCO+       \\
V4046 Sgr          & 510$\pm$20 (A)      & \cite{cite_kastneretal2018}                     % & DCO+       \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: DCO$^+$ 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for H2CO
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{H$_2$CO 3--2 Fluxes from the Literature Sample. \label{table_litmol_H2CO}}
\tablehead{
Star+Disk              & H$_2$CO 3--2 Flux & Reference \\
System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & 160$\pm$80 (S)      & \cite{cite_obergetal2010}                      \\ % & H2CO303202 \\
AS 205             & $<$240 (S)          & \cite{cite_obergetal2011}                      \\ % & H2CO303202 \\
AS 209             & 292$\pm$28 (A)      & \cite{cite_mapsVI_2021}                       \\ % & H2CO303202 \\
CI Tau             & 420$\pm$12 (A)      & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
CQ Tau             & $<$315 (S)          & \cite{cite_obergetal2010}                      \\ % & H2CO303202 \\
DM Tau             & 462$\pm$17 (A)      & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
DO Tau             & 85$\pm$17 (A)       & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
FP Tau             & $<$15 (A)           & \cite{cite_peguesetal2021b}                    \\ % & H2CO303202 \\
GM Aur             & 900$\pm$57 (A)      & \cite{cite_mapsVI_2021}                       \\ % & H2CO303202 \\
HD 142527          & 270$\pm$110 (S)     & \cite{cite_obergetal2011}                      \\ % & H2CO303202 \\
HD 143006          & 161$\pm$9 (A)       & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
HD 163296          & 813$\pm$78 (A)      & \cite{cite_mapsVI_2021}                       \\ % & H2CO303202 \\
IM Lup             & 752$\pm$72 (A)      & \cite{cite_mapsVI_2021}                       \\ % & H2CO303202 \\
J0432+1827         & 80$\pm$8 (A)        & \cite{cite_peguesetal2021b}                    \\ % & H2CO303202 \\
J1100-7619         & 100$\pm$4 (A)       & \cite{cite_peguesetal2021b}                    \\ % & H2CO303202 \\
J1545-3417         & $<$14 (A)           & \cite{cite_peguesetal2021b}                    \\ % & H2CO303202 \\
J1604-2130         & 821$\pm$6 (A)       & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
J1609-1908         & 43$\pm$13 (A)       & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
J1612-1859         & $<$26 (A)           & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
J1614-1906         & $<$30 (A)           & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
LkCa 15            & 662$\pm$24$^*$ (A)  & \cite{cite_peguesetal2020}                     \\ % & H2CO303202 \\
MWC 480            & 144$\pm$39 (A)      & \cite{cite_mapsVI_2021}                       \\ % & H2CO303202 \\
PDS 70             & 710$\pm$7 (A)       & \cite{cite_facchinietal2021}                   \\ % & H2CO303202 \\
SAO 206462         & $<$450 (S)          & \cite{cite_obergetal2011}                      \\ % & H2CO303202 \\
Sz 69              & $<$11 (A)           & \cite{cite_peguesetal2021b}                    \\ % & H2CO303202 \\
TW Hya             & 283$\pm$4 (A)       & \cite{cite_terwisschavanscheltingaetal2021}    \\ % & H2CO303202 \\
V4046 Sgr          & 1218$\pm$40$^*$ (A) & \cite{cite_peguesetal2020}                      % & H2CO303202 \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: H$_2$CO 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  H$_2$CO 3--2 fluxes that are actually H$_2$CO 4--3 fluxes used as proxies are marked with a `$^*$'.  Column 3: Reference.}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for HCN
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{HCN 3--2 Fluxes from the Literature Sample. \label{table_litmol_HCN}}
\tablehead{
Star+Disk              & HCN 3--2 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & 590$\pm$130 (S)     & \cite{cite_obergetal2010}                      \\ % & HCN32      \\
AS 205             & $<$510 (S)          & \cite{cite_obergetal2011}                      \\ % & HCN32      \\
AS 209             & 2965$\pm$297 (A)    & \cite{cite_mapsVI_2021}                       \\ % & HCN32      \\
CI Tau             & 1271$\pm$390 (S)    & \cite{cite_bergneretal2019}                    \\ % & HCN32      \\
CQ Tau             & $<$750 (S)          & \cite{cite_obergetal2010}                      \\ % & HCN32      \\
DM Tau             & 2966$\pm$400 (S)    & \cite{cite_bergneretal2019}                    \\ % & HCN32      \\
DO Tau             & $<$1252 (S)         & \cite{cite_bergneretal2019}                    \\ % & HCN32      \\
FP Tau             & 272$\pm$17 (A)      & \cite{cite_peguesetal2021b}                    \\ % & HCN32      \\
GM Aur             & 1792$\pm$180 (A)    & \cite{cite_mapsVI_2021}                       \\ % & HCN32      \\
HD 142527          & $<$1155 (S)         & \cite{cite_obergetal2011}                      \\ % & HCN32      \\
HD 143006          & 2149$\pm$220 (A)    & \cite{cite_bergneretal2020}                    \\ % & HCN32      \\
HD 163296          & 7346$\pm$736 (A)    & \cite{cite_mapsVI_2021}                       \\ % & HCN32      \\
IM Lup             & 2409$\pm$242 (A)    & \cite{cite_mapsVI_2021}                       \\ % & HCN32      \\
J0432+1827         & 600$\pm$18 (A)      & \cite{cite_peguesetal2021b}                    \\ % & HCN32      \\
J1100-7619         & 1655$\pm$24 (A)     & \cite{cite_peguesetal2021b}                    \\ % & HCN32      \\
J1545-3417         & 120$\pm$14 (A)      & \cite{cite_peguesetal2021b}                    \\ % & HCN32      \\
J1604-2130         & 8507$\pm$850 (A)    & \cite{cite_bergneretal2020}                    \\ % & HCN32      \\
J16085324-3914401  & 162$\pm$19 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
J1609-1908         & 1048$\pm$110 (A)    & \cite{cite_bergneretal2020}                    \\ % & HCN32      \\
J1612-1859         & $<$79 (A)           & \cite{cite_bergneretal2020}                    \\ % & HCN32      \\
J1614-1906         & 130$\pm$40 (A)      & \cite{cite_bergneretal2020}                    \\ % & HCN32      \\
LkCa 15            & 3809$\pm$450 (S)    & \cite{cite_bergneretal2019}                    \\ % & HCN32      \\
MWC 480            & 2469$\pm$248 (A)    & \cite{cite_mapsVI_2021}                       \\ % & HCN32      \\
SAO 206462         & 580$\pm$150 (S)     & \cite{cite_obergetal2011}                      \\ % & HCN32      \\
Sz 118             & 175$\pm$21 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
Sz 129             & 443$\pm$46 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
Sz 130             & $<$37 (A)           & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
Sz 65              & $<$32 (A)           & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
Sz 68              & $<$24 (A)           & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
Sz 69              & 42$\pm$9 (A)        & \cite{cite_peguesetal2021b}                    \\ % & HCN32      \\
Sz 90              & 169$\pm$26 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCN32      \\
TW Hya             & 8500$\pm$1700 (S)   & $\dagger$ \\ % & HCN32      \\
V4046 Sgr          & 10000$\pm$1000 (A)  & \cite{cite_bergneretal2019}                     % & HCN32      \\
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: HCN 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.
\\ $\dagger$: From~\cite{cite_qietal2008} as reported in~\cite{cite_cleevesetal2015}.
}
\end{deluxetable}
%

%\newpage

%Lit. fluxes for HCO+
%\startlongtable
\begin{deluxetable}{lcc}
\tablecaption{HCO$^+$ 3--2 Fluxes from the Literature Sample. \label{table_litmol_HCOplus}}
\tablehead{
Star+Disk              & HCO$^+$ 3--2 Flux & Reference \\
 System    &  (mJy km s$^{-1}$)    &
}
 \colnumbers \startdata
\hline
AA Tau             & 2320$\pm$190 (S)    & \cite{cite_obergetal2010}                      \\ % & HCO+       \\
AS 205             & 2500$\pm$120 (S)    & \cite{cite_obergetal2011}                      \\ % & HCO+       \\
AS 209             & 4020$\pm$160 (S)    & \cite{cite_obergetal2011}                      \\ % & HCO+       \\
CQ Tau             & 750$\pm$240 (S)     & \cite{cite_obergetal2010}                      \\ % & HCO+       \\
DM Tau             & 5340$\pm$120 (S)    & \cite{cite_obergetal2010}                      \\ % & HCO+       \\
GM Aur             & 6960$\pm$60 (A)     & \cite{cite_huangetal2020a}                     \\ % & HCO+       \\
HD 142527          & 7790$\pm$530 (S)    & \cite{cite_obergetal2011}                      \\ % & HCO+       \\
IM Lup             & 9670$\pm$290 (S)    & \cite{cite_obergetal2011}                      \\ % & HCO+       \\
J16085324-3914401  & 254$\pm$26 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
LkCa 15            & 5190$\pm$170 (S)    & \cite{cite_obergetal2010}                      \\ % & HCO+       \\
MWC 480            & 4650$\pm$310 (S)    & \cite{cite_obergetal2010}                      \\ % & HCO+       \\
SAO 206462         & 1180$\pm$220 (S)    & \cite{cite_obergetal2011}                      \\ % & HCO+       \\
Sz 118             & 376$\pm$38 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
Sz 129             & 595$\pm$61 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
Sz 130             & 184$\pm$20 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
Sz 65              & 219$\pm$23 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
Sz 68              & 183$\pm$20 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
Sz 90              & 298$\pm$31 (A)      & \cite{cite_andersonetal2022}                   \\ % & HCO+       \\
TW Hya             & 12900$\pm$2120 (S)  & \cite{cite_cleevesetal2015}                    \\ % & HCO+       \\
V4046 Sgr          & 11430$\pm$240 (S)   & \cite{cite_obergetal2011}                       % & HCO+      
\enddata
\tablecomments{Column 1: Star+disk system from the literature sample (Section~\ref{sec_sample_lit}).  Column 2: HCO$^+$ 3--2 line fluxes for protoplanetary disks from the literature sample (Section~\ref{sec_sample_lit}).  3$\sigma$ upper limits are marked with $<$.  Fluxes from ALMA, the SMA, and the IRAM PdBI are marked with (A), (S), and (I), respectively.  When fluxes from multiple instruments are available, we select the flux from the instrument with the highest spatial resolution to decrease the chance of contamination from external sources of emission.  Column 3: Reference.}
\end{deluxetable}
